Volumetric Isosurface Rendering with Deep Learning-Based Super-Resolution

Rendering an accurate image of an isosurface in a volumetric field typically requires large numbers of data samples. Reducing the number of required samples lies at the core of research in volume rendering. With the advent of deep learning networks, a number of architectures have been proposed recently to infer missing samples in multi-dimensional fields, for applications such as image super-resolution and scan completion. In this paper, we investigate the use of such architectures for learning the upscaling of a low-resolution sampling of an isosurface to a higher resolution, with high fidelity reconstruction of spatial detail and shading. We introduce a fully convolutional neural network, to learn a latent representation generating a smooth, edge-aware normal field and ambient occlusions from a low-resolution normal and depth field. By adding a frame-to-frame motion loss into the learning stage, the upscaling can consider temporal variations and achieves improved frame-to-frame coherence. We demonstrate the quality of the network for isosurfaces which were never seen during training, and discuss remote and in-situ visualization as well as focus+context visualization as potential applications

==> figures/architecture.tex <==
\tikzset{ArchitectureIO/.style={draw,rectangle,minimum size=0.8cm,inner sep=0pt}}
\tikzset{LearnableLayer/.style={draw,rectangle,inner sep=2pt,fill=red!40,rotate=90,minimum width=2.1cm}}
\tikzset{FixedLayer/.style={draw,rectangle,inner sep=2pt,fill=yellow!30,rotate=90,minimum width=2.1cm}}
\tikzset{Connection/.style={very thick, ->}}

\begin{tikzpicture}[scale=0.75,
	every text node part/.style={align=center}]

% Input
\node[ArchitectureIO,fill=blue!20] (Min) at (0,0) {$M_t^{LR}$};
\node[ArchitectureIO,fill=blue!20] (Nin) at (0,-1.2) {$N_t^{LR}$};
\node[ArchitectureIO,fill=blue!20] (Din) at (0,-2.4) {$D_t^{LR}$};
\node[inner sep=0pt] (Iin) at (1.2,-1.2) {};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt,thick]
	(-0.6,-2.9) -- (-0.6,0.5) node [black,midway,xshift=-1.1cm] 
	{$I_t^{LR}$\\5 channels};

\node[ArchitectureIO,fill=green!30] (Of) at (0,-3.6) {$O_f$};
\node at (-1.4,-3.6) {96\\channels};

% Pre-Block
\node[LearnableLayer] (C1) at (3,-1.7) {Conv, 64};
\node[FixedLayer] (R1) at (3.7,-1.7) {ReLU};

% Residual Blocks
\node[LearnableLayer] (C2) at (5,-1.7) {Conv, 64};
\node[FixedLayer] (R2) at (5.7,-1.7) {ReLU};
\node[LearnableLayer] (C3) at (6.4,-1.7) {Conv, 64};
\node[circle,draw,inner sep=0pt] (A1) at (7.2,-1.7) {\LARGE $+$};
\node[minimum size=0] (dot1) at (8.5,-1.7) {\LARGE $\cdots$};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt,thick]
	(9.5,-3) -- (4.3,-3) node [black,midway,yshift=-0.5cm] 
	{10 residual blocks};

% Post Block
\node[FixedLayer] (U1) at (9.85,-1.7) {2x Upsampling};
\node[LearnableLayer] (C4) at (10.6,-1.7) {Conv, 64};
\node[FixedLayer] (R3) at (11.3,-1.7) {ReLU};
\node[FixedLayer] (U2) at (12,-1.7) {2x Upsampling};
\node[LearnableLayer] (C5) at (12.7,-1.7) {Conv, 64};
\node[FixedLayer] (R4) at (13.4,-1.7) {ReLU};
\node[LearnableLayer] (C6) at (14.1,-1.7) {Conv, 64};
\node[FixedLayer] (R5) at (14.8,-1.7) {ReLU};
\node[LearnableLayer] (C7) at (15.5,-1.7) {Conv, 6};
\node[circle,draw,inner sep=0pt] (A2) at (16.5,-1.2) {\LARGE $+$};
\node[FixedLayer,minimum width=1cm] (U3) at (15.5,1) {4x\\Upsampling};

% Output
\node[ArchitectureIO,fill=green!30] (Mo) at (18,0) {$M_t^{est}$};
\node[ArchitectureIO,fill=green!30] (No) at (18,-1.2) {$N_t^{est}$};
\node[ArchitectureIO,fill=green!30] (Do) at (18,-2.4) {$D_t^{est}$};
\node[ArchitectureIO,fill=green!30] (AOo) at (18,-3.6) {${A\!O}_t^{est}$};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=+4pt,xshift=0pt,thick]
	(17.5,0.5) -- (18.5,0.5) node [black,midway,yshift=+0.7cm] 
	{$O_t^{est}$\\6 channels};

% Connections
\draw[Connection] (Min) -- (Iin);
\draw[Connection] (Nin) -- (1.5,-1.2) -- (1.5,-1.6) -- (C1);
\draw[Connection] (Din) -- (Iin);
\draw[Connection] (Of) -- (1.5,-3.6) -- (1.5,-1.8) -- (C1);

\draw[Connection] (C1) -- (R1);
\draw[Connection] (R1) -- (C2);
\draw[Connection] (C2) -- (R2);
\draw[Connection] (R2) -- (C3);
\draw[Connection] (C3) -- (A1);
\draw[Connection] (4.35,-1.7) -- (4.35,-0.2) -- (7.2,-0.2) -- (A1);
\draw[Connection] (A1) -- (dot1);

\draw[Connection] (dot1) -- (U1);
\draw[Connection] (U1) -- (C4);
\draw[Connection] (C4) -- (R3);
\draw[Connection] (R3) -- (U2);
\draw[Connection] (U2) -- (C5);
\draw[Connection] (C5) -- (R4);
\draw[Connection] (R4) -- (C6);
\draw[Connection] (C6) -- (R5);
\draw[Connection] (C7) -- (15.9,-1.7) -- (15.9,-1.2) -- (A2);
\draw[Connection] (C7) -- (15.9,-1.7) -- (15.9,-3.6) -- (AOo);
\draw[Connection] (1.5,-1.2) -- (1.5,1) -- (U3);
\draw[Connection] (U3) -- (16.5,1) -- (A2);
\draw[Connection] (A2) -- (Mo);
\draw[Connection] (A2) -- (No);
\draw[Connection] (A2) -- (Do);

\end{tikzpicture}

==> figures/pipeline.tex <==
\begin{tikzpicture}[scale=0.7,
	every text node part/.style={align=center},
	every node/.style={minimum size=1.5cm,inner sep=0pt}]

\node[draw,rectangle,fill=blue!20] (Ft) at (-3,-3) {\LARGE $F_t^\LR$};
\node[draw,rectangle,fill=blue!20] (It) at (6,-3) {\LARGE $I_t^\LR$};

\node[draw,diamond,fill=yellow!30] (up) at (0,-3) {Up-\\scaling};
\node[draw,diamond,fill=yellow!30] (warp) at (0, -6) {Warp};
\node[draw,diamond,fill=yellow!30] (flatten) at (3, -6) {Flatten};
\node[draw,diamond,fill=yellow!30] (shading) at (11, -4) {Shading};

\node[draw,rectangle,rounded corners=.2cm,fill=red!40] (net) at (6,-6) {SRNet};

\node[draw,rectangle,fill=green!30] (Otm) at (-3,-6) {\LARGE $O_{t-1}^\HR$};
\node[draw,rectangle,fill=green!30] (Ot) at (9,-6) {\LARGE $O_t^\HR$};
\node[draw,rectangle,fill=green!30] (Ct) at (13.5,-4) {\LARGE $C_t^\HR$};

\node[minimum size=0] (dot1) at (-5,-6) {\LARGE $\cdots$};
\node[minimum size=0] (dot2) at (11,-6) {\LARGE $\cdots$};

\draw[very thick,->] (Ft) -- (up);
\draw[very thick,->] (up) -- (warp);
\draw[very thick,->] (dot1) -- (Otm);
\draw[very thick,->] (Otm) -- (warp);
\draw[very thick,->] (warp) -- (flatten) node[midway,above=-10pt] {\Large $\tilde{O}_{t-1}^\HR$};
\draw[very thick,->] (flatten) -- (net) node[near start,above=-10pt] {\Large $O_f$};
\draw[very thick,->] (It) -- (net);
\draw[very thick,->] (net) -- (Ot);
\draw[very thick,->] (Ot) -- (dot2);
\draw[very thick,->] (Ot) -- (shading);
\draw[very thick,->] (shading) -- (Ct);

\end{tikzpicture}
